The Elliptic Hypergeometric Functions Associated to the Configuration Space of Points on an Elliptic Curve I : Twisted Cycles

We consider the Euler type integral associated to the configuration space of points on an elliptic curve, which is an analogue of the hypergeometric function associated to the configuration space of points on a projective line. We calculate the {\it twisted homology group}, with coefficients in the local system associated to a power function $g^{\alpha}$ of an elliptic function $g$, and the intersection form. Applying these calculations, we describe the {\it connection matrices} representing the linear isomorphisms induced from analytic continuations of the functions defined by the integrations of $g^{\alpha}$ over twisted cycles.

==> intersection1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.2800, 17.1500)(  1.7000,-18.9500)
% STR 2 0 3 0
% 3 1735 635 1735 685 1 0
% $0$
\put(17.3500,-6.8500){\makebox(0,0)[lt]{$0$}}%
% CIRCLE 1 0 3 0
% 4 515 1435 565 1435 565 1435 565 1435
% 
\special{pn 13}%
\special{ar 516 1436 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1715 635 1765 635 1765 635 1765 635
% 
\special{pn 13}%
\special{ar 1716 636 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 780 1330 2250 735
% 
\special{pn 20}%
\special{pa 780 1330}%
\special{pa 2250 736}%
\special{fp}%
% LINE 0 0 3 0
% 4 1775 930 1672 938 1775 930 1688 985
% 
\special{pn 20}%
\special{pa 1776 930}%
\special{pa 1672 938}%
\special{fp}%
\special{pa 1776 930}%
\special{pa 1688 986}%
\special{fp}%
% LINE 0 0 3 0
% 4 2515 915 2415 890 2515 915 2415 940
% 
\special{pn 20}%
\special{pa 2516 916}%
\special{pa 2416 890}%
\special{fp}%
\special{pa 2516 916}%
\special{pa 2416 940}%
\special{fp}%
% LINE 0 1 3 0
% 2 1715 635 2515 635
% 
\special{pn 20}%
\special{pa 1716 636}%
\special{pa 2516 636}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1715 635 515 1435
% 
\special{pn 20}%
\special{pa 1716 636}%
\special{pa 516 1436}%
\special{da 0.070}%
% STR 2 0 3 0
% 3 1220 1130 1220 1180 1 0
% $[ x_i +\epsilon , x_j -\epsilon ]$
\put(12.2000,-11.8000){\makebox(0,0)[lt]{$[ x_i +\epsilon , x_j -\epsilon ]$}}%
% STR 2 0 3 0
% 3 2470 735 2470 785 1 0
% $x_j$
\put(24.7000,-7.8500){\makebox(0,0)[lt]{$x_j$}}%
% STR 2 0 3 0
% 3 620 1245 620 1295 3 0
% $x_i$
\put(6.2000,-12.9500){\makebox(0,0)[rb]{$x_i$}}%
% CIRCLE 1 0 3 0
% 4 2515 635 2565 635 2565 635 2565 635
% 
\special{pn 13}%
\special{ar 2516 636 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 4 515 1715 415 1690 515 1715 415 1740
% 
\special{pn 20}%
\special{pa 516 1716}%
\special{pa 416 1690}%
\special{fp}%
\special{pa 516 1716}%
\special{pa 416 1740}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 515 1435 715 1235 795 1320 815 1385
% 
\special{pn 20}%
\special{ar 516 1436 284 284  6.1180366 6.2831853}%
\special{ar 516 1436 284 284  0.0000000 5.8934767}%
% CIRCLE 0 0 3 0
% 4 2515 635 2315 435 2235 745 2235 685
% 
\special{pn 20}%
\special{ar 2516 636 284 284  2.9648838 6.2831853}%
\special{ar 2516 636 284 284  0.0000000 2.7672590}%
% CIRCLE 0 0 3 0
% 4 2515 635 2415 535 2375 690 2375 660
% 
\special{pn 20}%
\special{ar 2516 636 142 142  2.9648838 6.2831853}%
\special{ar 2516 636 142 142  0.0000000 2.7672590}%
% CIRCLE 0 0 3 0
% 4 515 1435 615 1335 655 1377 665 1410
% 
\special{pn 20}%
\special{ar 516 1436 142 142  6.1180366 6.2831853}%
\special{ar 516 1436 142 142  0.0000000 5.8904246}%
% SPLINE 0 0 3 0
% 4 645 1380 1915 1835 2380 685 2380 685
% 
\special{pn 20}%
\special{pa 646 1380}%
\special{pa 680 1402}%
\special{pa 716 1424}%
\special{pa 750 1444}%
\special{pa 784 1466}%
\special{pa 820 1486}%
\special{pa 854 1508}%
\special{pa 888 1528}%
\special{pa 922 1548}%
\special{pa 958 1568}%
\special{pa 992 1588}%
\special{pa 1026 1608}%
\special{pa 1060 1626}%
\special{pa 1092 1644}%
\special{pa 1126 1662}%
\special{pa 1160 1680}%
\special{pa 1192 1698}%
\special{pa 1224 1714}%
\special{pa 1258 1730}%
\special{pa 1290 1746}%
\special{pa 1322 1760}%
\special{pa 1352 1774}%
\special{pa 1384 1786}%
\special{pa 1414 1798}%
\special{pa 1446 1810}%
\special{pa 1476 1822}%
\special{pa 1504 1830}%
\special{pa 1534 1840}%
\special{pa 1562 1848}%
\special{pa 1592 1854}%
\special{pa 1620 1860}%
\special{pa 1646 1866}%
\special{pa 1674 1868}%
\special{pa 1700 1872}%
\special{pa 1726 1872}%
\special{pa 1752 1872}%
\special{pa 1776 1872}%
\special{pa 1800 1870}%
\special{pa 1824 1866}%
\special{pa 1846 1860}%
\special{pa 1870 1854}%
\special{pa 1892 1846}%
\special{pa 1912 1838}%
\special{pa 1932 1826}%
\special{pa 1952 1814}%
\special{pa 1972 1800}%
\special{pa 1990 1786}%
\special{pa 2008 1768}%
\special{pa 2026 1752}%
\special{pa 2042 1732}%
\special{pa 2058 1712}%
\special{pa 2074 1690}%
\special{pa 2090 1668}%
\special{pa 2104 1644}%
\special{pa 2118 1620}%
\special{pa 2132 1594}%
\special{pa 2146 1566}%
\special{pa 2158 1538}%
\special{pa 2170 1510}%
\special{pa 2182 1480}%
\special{pa 2194 1450}%
\special{pa 2206 1418}%
\special{pa 2216 1386}%
\special{pa 2226 1354}%
\special{pa 2236 1320}%
\special{pa 2246 1286}%
\special{pa 2256 1252}%
\special{pa 2266 1216}%
\special{pa 2276 1180}%
\special{pa 2284 1144}%
\special{pa 2294 1106}%
\special{pa 2302 1070}%
\special{pa 2310 1032}%
\special{pa 2318 994}%
\special{pa 2326 956}%
\special{pa 2334 918}%
\special{pa 2342 878}%
\special{pa 2350 840}%
\special{pa 2358 800}%
\special{pa 2366 762}%
\special{pa 2374 722}%
\special{pa 2380 686}%
\special{sp}%
% LINE 0 0 3 0
% 4 1815 1870 1715 1845 1815 1870 1715 1895
% 
\special{pn 20}%
\special{pa 1816 1870}%
\special{pa 1716 1846}%
\special{fp}%
\special{pa 1816 1870}%
\special{pa 1716 1896}%
\special{fp}%
% CIRCLE 0 0 1 0
% 4 800 1475 820 1510 820 1510 820 1510
% 
\special{pn 20}%
\special{sh 0.300}%
\special{ar 800 1476 40 40  0.0000000 6.2831853}%
% CIRCLE 0 0 1 0
% 4 2345 870 2365 905 2365 905 2365 905
% 
\special{pn 20}%
\special{sh 0.300}%
\special{ar 2346 870 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 845 1420 845 1470 2 0
% $p_i$
\put(8.4500,-14.7000){\makebox(0,0)[lb]{$p_i$}}%
% STR 2 0 3 0
% 3 2285 820 2285 870 4 0
% $p_j$
\put(22.8500,-8.7000){\makebox(0,0)[rt]{$p_j$}}%
% STR 2 0 3 0
% 3 385 1075 385 1125 2 0
% $S _{\epsilon} (x_i)$
\put(3.8500,-11.2500){\makebox(0,0)[lb]{$S _{\epsilon} (x_i)$}}%
% STR 2 0 3 0
% 3 2685 300 2685 350 2 0
% $S_{\epsilon} (x_j)$
\put(26.8500,-3.5000){\makebox(0,0)[lb]{$S_{\epsilon} (x_j)$}}%
% STR 2 0 3 0
% 3 2255 1365 2255 1415 1 0
% $\Xi _{(i j) ,q} ^{\vee}$
\put(22.5500,-14.1500){\makebox(0,0)[lt]{$\Xi _{(i j) ,q} ^{\vee}$}}%
\end{picture}%


==> intersection2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 25.6600, 22.4000)(  6.3400,-28.5500)
% STR 2 0 3 0
% 3 2137 1750 2137 1800 1 0
% $0$
\put(21.3700,-18.0000){\makebox(0,0)[lt]{$0$}}%
% CIRCLE 1 0 3 0
% 4 2517 950 2567 950 2567 950 2567 950
% 
\special{pn 13}%
\special{ar 2518 950 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 917 2550 967 2550 967 2550 967 2550
% 
\special{pn 13}%
\special{ar 918 2550 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2117 1750 2167 1750 2167 1750 2167 1750
% 
\special{pn 13}%
\special{ar 2118 1750 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2917 1750 2967 1750 2967 1750 2967 1750
% 
\special{pn 13}%
\special{ar 2918 1750 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1182 2445 2652 1850
% 
\special{pn 20}%
\special{pa 1182 2446}%
\special{pa 2652 1850}%
\special{fp}%
% LINE 0 0 3 0
% 2 2787 1495 2642 1200
% 
\special{pn 20}%
\special{pa 2788 1496}%
\special{pa 2642 1200}%
\special{fp}%
% LINE 0 0 3 0
% 4 2177 2045 2074 2053 2177 2045 2090 2100
% 
\special{pn 20}%
\special{pa 2178 2046}%
\special{pa 2074 2054}%
\special{fp}%
\special{pa 2178 2046}%
\special{pa 2090 2100}%
\special{fp}%
% LINE 0 0 3 0
% 4 2687 1295 2710 1396 2687 1295 2754 1374
% 
\special{pn 20}%
\special{pa 2688 1296}%
\special{pa 2710 1396}%
\special{fp}%
\special{pa 2688 1296}%
\special{pa 2754 1374}%
\special{fp}%
% LINE 0 0 3 0
% 4 2917 2030 2817 2005 2917 2030 2817 2055
% 
\special{pn 20}%
\special{pa 2918 2030}%
\special{pa 2818 2006}%
\special{fp}%
\special{pa 2918 2030}%
\special{pa 2818 2056}%
\special{fp}%
% LINE 0 1 3 0
% 2 2117 1750 2517 950
% 
\special{pn 20}%
\special{pa 2118 1750}%
\special{pa 2518 950}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 2117 1750 2917 1750
% 
\special{pn 20}%
\special{pa 2118 1750}%
\special{pa 2918 1750}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 2117 1750 917 2550
% 
\special{pn 20}%
\special{pa 2118 1750}%
\special{pa 918 2550}%
\special{da 0.070}%
% LINE 0 0 3 0
% 4 917 2830 817 2805 917 2830 817 2855
% 
\special{pn 20}%
\special{pa 918 2830}%
\special{pa 818 2806}%
\special{fp}%
\special{pa 918 2830}%
\special{pa 818 2856}%
\special{fp}%
% STR 2 0 3 0
% 3 2732 1265 2732 1315 2 0
% $\Xi _{(jk) ,q} ^{\vee}$
\put(27.3200,-13.1500){\makebox(0,0)[lb]{$\Xi _{(jk) ,q} ^{\vee}$}}%
% STR 2 0 3 0
% 3 2397 735 2397 785 2 0
% $x_k$
\put(23.9700,-7.8500){\makebox(0,0)[lb]{$x_k$}}%
% STR 2 0 3 0
% 3 2840 1860 2840 1910 1 0
% $x_j$
\put(28.4000,-19.1000){\makebox(0,0)[lt]{$x_j$}}%
% STR 2 0 3 0
% 3 822 2560 822 2610 1 0
% $x_i$
\put(8.2200,-26.1000){\makebox(0,0)[lt]{$x_i$}}%
% CIRCLE 0 0 3 0
% 4 917 2550 1117 2350 1197 2435 1192 2500
% 
\special{pn 20}%
\special{ar 918 2550 284 284  6.1033318 6.2831853}%
\special{ar 918 2550 284 284  0.0000000 5.8934767}%
% CIRCLE 0 0 3 0
% 4 2917 1750 3117 1550 2637 1860 2637 1800
% 
\special{pn 20}%
\special{ar 2918 1750 284 284  2.9648838 6.2831853}%
\special{ar 2918 1750 284 284  0.0000000 2.7672590}%
% CIRCLE 0 0 3 0
% 4 2517 950 2582 1075 2582 1075 2542 1075
% 
\special{pn 20}%
\special{ar 2518 950 142 142  1.3734008 6.2831853}%
\special{ar 2518 950 142 142  0.0000000 1.0912770}%
% CIRCLE 0 0 3 0
% 4 2917 1750 2852 1620 2852 1620 2902 1620
% 
\special{pn 20}%
\special{ar 2918 1750 146 146  4.5975124 6.2831853}%
\special{ar 2918 1750 146 146  0.0000000 4.2487414}%
% LINE 0 0 3 0
% 2 2852 1620 2582 1075
% 
\special{pn 20}%
\special{pa 2852 1620}%
\special{pa 2582 1076}%
\special{fp}%
% CIRCLE 0 0 1 0
% 4 2787 1500 2807 1465 2807 1465 2807 1465
% 
\special{pn 20}%
\special{sh 0.300}%
\special{ar 2788 1500 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3132 1955 3132 2005 1 0
% $S _{\epsilon} (x_j)$
\put(31.3200,-20.0500){\makebox(0,0)[lt]{$S _{\epsilon} (x_j)$}}%
% STR 2 0 3 0
% 3 2712 1470 2712 1520 3 0
% $p_j$
\put(27.1200,-15.2000){\makebox(0,0)[rb]{$p_j$}}%
\end{picture}%


==> path.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.6000, 28.0000)(-14.4000,-32.0000)
% CIRCLE 1 0 0 0
% 4 3110 600 3160 600 3160 600 3160 600
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 3110 600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 0 0
% 4 1510 2200 1560 2200 1560 2200 1560 2200
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 1510 2200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 0 0
% 4 2710 1400 2760 1400 2760 1400 2760 1400
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 2710 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 0 0
% 4 3910 600 3960 600 3960 600 3960 600
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 3910 600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 0 0
% 4 3510 1400 3560 1400 3560 1400 3560 1400
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 3510 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 0 0
% 4 1910 1400 1960 1400 1960 1400 1960 1400
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 1910 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 0 0
% 4 2310 2200 2360 2200 2360 2200 2360 2200
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 2310 2200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 0 0
% 4 3110 2200 3160 2200 3160 2200 3160 2200
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 3110 2200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 0 0
% 4 2310 600 2360 600 2360 600 2360 600
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 2310 600 50 50  0.0000000 6.2831853}%
% LINE 3 0 3 0
% 2 1710 1400 3710 1400
% 
\special{pn 4}%
\special{pa 1710 1400}%
\special{pa 3710 1400}%
\special{fp}%
% LINE 3 0 3 0
% 2 2410 400 1010 3200
% 
\special{pn 4}%
\special{pa 2410 400}%
\special{pa 1010 3200}%
\special{fp}%
% LINE 3 0 3 0
% 2 4010 400 2610 3200
% 
\special{pn 4}%
\special{pa 4010 400}%
\special{pa 2610 3200}%
\special{fp}%
% CIRCLE 1 0 0 0
% 4 1910 3000 1960 3000 1960 3000 1960 3000
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 1910 3000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 0 0
% 4 1110 3000 1160 3000 1160 3000 1160 3000
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 1110 3000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 0 0
% 4 2710 3000 2760 3000 2760 3000 2760 3000
% 
\special{pn 13}%
\special{sh 0.600}%
\special{ar 2710 3000 50 50  0.0000000 6.2831853}%
% LINE 3 0 3 0
% 2 910 3000 2910 3000
% 
\special{pn 4}%
\special{pa 910 3000}%
\special{pa 2910 3000}%
\special{fp}%
% LINE 0 0 3 0
% 2 2310 2200 2310 1500
% 
\special{pn 20}%
\special{pa 2310 2200}%
\special{pa 2310 1500}%
\special{fp}%
% LINE 0 0 3 0
% 2 2310 600 2310 1300
% 
\special{pn 20}%
\special{pa 2310 600}%
\special{pa 2310 1300}%
\special{fp}%
% LINE 0 0 3 0
% 2 2310 2200 3040 1470
% 
\special{pn 20}%
\special{pa 2310 2200}%
\special{pa 3040 1470}%
\special{fp}%
% LINE 0 0 3 0
% 2 3910 600 3180 1330
% 
\special{pn 20}%
\special{pa 3910 600}%
\special{pa 3180 1330}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2510 1800 2510 1900 2465 1890 2555 1710
% 
\special{pn 20}%
\special{ar 2510 1800 100 100  5.1760366 6.2831853}%
\special{ar 2510 1800 100 100  0.0000000 2.0344439}%
% LINE 0 0 3 0
% 2 2310 2200 2465 1890
% 
\special{pn 20}%
\special{pa 2310 2200}%
\special{pa 2466 1890}%
\special{fp}%
% LINE 0 0 3 0
% 2 2710 1400 2555 1710
% 
\special{pn 20}%
\special{pa 2710 1400}%
\special{pa 2556 1710}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2310 1400 2310 1500 2310 1500 2310 1300
% 
\special{pn 20}%
\special{ar 2310 1400 100 100  4.7123890 6.2831853}%
\special{ar 2310 1400 100 100  0.0000000 1.5707963}%
% CIRCLE 0 0 3 0
% 4 3110 1400 3040 1470 3040 1470 3180 1330
% 
\special{pn 20}%
\special{ar 3110 1400 100 100  5.4977871 6.2831853}%
\special{ar 3110 1400 100 100  0.0000000 2.3561945}%
% CIRCLE 0 0 3 0
% 4 2710 2200 2710 2300 2610 2200 2810 2200
% 
\special{pn 20}%
\special{ar 2710 2200 100 100  6.2831853 6.2831853}%
\special{ar 2710 2200 100 100  0.0000000 3.1415927}%
% LINE 0 0 3 0
% 2 2310 2200 2610 2200
% 
\special{pn 20}%
\special{pa 2310 2200}%
\special{pa 2610 2200}%
\special{fp}%
% LINE 0 0 3 0
% 2 3110 2200 2810 2200
% 
\special{pn 20}%
\special{pa 3110 2200}%
\special{pa 2810 2200}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 1910 2200 1910 2100 2010 2200 1810 2200
% 
\special{pn 20}%
\special{ar 1910 2200 100 100  3.1415927 6.2831853}%
% LINE 0 0 3 0
% 2 2310 2200 2010 2200
% 
\special{pn 20}%
\special{pa 2310 2200}%
\special{pa 2010 2200}%
\special{fp}%
% LINE 0 0 3 0
% 2 1510 2200 1810 2200
% 
\special{pn 20}%
\special{pa 1510 2200}%
\special{pa 1810 2200}%
\special{fp}%
% LINE 0 0 3 0
% 2 1910 3000 2060 2695
% 
\special{pn 20}%
\special{pa 1910 3000}%
\special{pa 2060 2696}%
\special{fp}%
% LINE 0 0 3 0
% 2 2310 2200 2155 2510
% 
\special{pn 20}%
\special{pa 2310 2200}%
\special{pa 2156 2510}%
\special{fp}%
% LINE 0 0 3 0
% 4 2685 2175 2735 2225 2735 2175 2685 2225
% 
\special{pn 20}%
\special{pa 2686 2176}%
\special{pa 2736 2226}%
\special{fp}%
\special{pa 2736 2176}%
\special{pa 2686 2226}%
\special{fp}%
% LINE 0 0 3 0
% 4 3085 1375 3135 1425 3135 1375 3085 1425
% 
\special{pn 20}%
\special{pa 3086 1376}%
\special{pa 3136 1426}%
\special{fp}%
\special{pa 3136 1376}%
\special{pa 3086 1426}%
\special{fp}%
% LINE 0 0 3 0
% 4 2285 1375 2335 1425 2335 1375 2285 1425
% 
\special{pn 20}%
\special{pa 2286 1376}%
\special{pa 2336 1426}%
\special{fp}%
\special{pa 2336 1376}%
\special{pa 2286 1426}%
\special{fp}%
% LINE 0 0 3 0
% 4 2485 1775 2535 1825 2535 1775 2485 1825
% 
\special{pn 20}%
\special{pa 2486 1776}%
\special{pa 2536 1826}%
\special{fp}%
\special{pa 2536 1776}%
\special{pa 2486 1826}%
\special{fp}%
% LINE 0 0 3 0
% 4 1885 2175 1935 2225 1935 2175 1885 2225
% 
\special{pn 20}%
\special{pa 1886 2176}%
\special{pa 1936 2226}%
\special{fp}%
\special{pa 1936 2176}%
\special{pa 1886 2226}%
\special{fp}%
% LINE 0 0 3 0
% 4 2085 2575 2135 2625 2135 2575 2085 2625
% 
\special{pn 20}%
\special{pa 2086 2576}%
\special{pa 2136 2626}%
\special{fp}%
\special{pa 2136 2576}%
\special{pa 2086 2626}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2110 2600 2155 2510 2155 2510 2065 2690
% 
\special{pn 20}%
\special{ar 2110 2600 102 102  2.0344439 5.1760366}%
% STR 2 0 3 0
% 3 3555 1420 3555 1470 1 0
% $0$
\put(35.5500,-14.7000){\makebox(0,0)[lt]{$0$}}%
% STR 2 0 3 0
% 3 3955 620 3955 670 1 0
% $\frac{\omega _2}{2}$
\put(39.5500,-6.7000){\makebox(0,0)[lt]{$\frac{\omega _2}{2}$}}%
% STR 2 0 3 0
% 3 3155 2220 3155 2270 1 0
% $-\frac{\omega _2}{2}$
\put(31.5500,-22.7000){\makebox(0,0)[lt]{$-\frac{\omega _2}{2}$}}%
% STR 2 0 3 0
% 3 2355 620 2355 670 1 0
% $\frac{\omega _2}{2} -\omega _1$
\put(23.5500,-6.7000){\makebox(0,0)[lt]{$\frac{\omega _2}{2} -\omega _1$}}%
% STR 2 0 3 0
% 3 2355 2220 2355 2270 1 0
% $\frac{\omega _0}{2}$
\put(23.5500,-22.7000){\makebox(0,0)[lt]{$\frac{\omega _0}{2}$}}%
% STR 2 0 3 0
% 3 1955 3020 1955 3070 1 0
% $-\frac{\omega _1}{2} -\omega _2$
\put(19.5500,-30.7000){\makebox(0,0)[lt]{$-\frac{\omega _1}{2} -\omega _2$}}%
% STR 2 0 3 0
% 3 1440 2090 1440 2140 3 0
% $-\frac{\omega _2}{2}-\omega _1$
\put(14.4000,-21.4000){\makebox(0,0)[rb]{$-\frac{\omega _2}{2}-\omega _1$}}%
% LINE 0 0 3 0
% 4 3010 2200 2910 2175 3010 2200 2910 2225
% 
\special{pn 20}%
\special{pa 3010 2200}%
\special{pa 2910 2176}%
\special{fp}%
\special{pa 3010 2200}%
\special{pa 2910 2226}%
\special{fp}%
% LINE 0 0 3 0
% 4 1610 2200 1710 2225 1610 2200 1710 2175
% 
\special{pn 20}%
\special{pa 1610 2200}%
\special{pa 1710 2226}%
\special{fp}%
\special{pa 1610 2200}%
\special{pa 1710 2176}%
\special{fp}%
% LINE 0 0 3 0
% 4 2670 1480 2603 1558 2670 1480 2648 1580
% 
\special{pn 20}%
\special{pa 2670 1480}%
\special{pa 2604 1558}%
\special{fp}%
\special{pa 2670 1480}%
\special{pa 2648 1580}%
\special{fp}%
% LINE 0 0 3 0
% 4 1955 2905 2022 2827 1955 2905 1978 2804
% 
\special{pn 20}%
\special{pa 1956 2906}%
\special{pa 2022 2828}%
\special{fp}%
\special{pa 1956 2906}%
\special{pa 1978 2804}%
\special{fp}%
% LINE 0 0 3 0
% 4 2310 825 2285 925 2310 825 2335 925
% 
\special{pn 20}%
\special{pa 2310 826}%
\special{pa 2286 926}%
\special{fp}%
\special{pa 2310 826}%
\special{pa 2336 926}%
\special{fp}%
% LINE 0 0 3 0
% 4 3660 850 3572 903 3660 850 3607 938
% 
\special{pn 20}%
\special{pa 3660 850}%
\special{pa 3572 904}%
\special{fp}%
\special{pa 3660 850}%
\special{pa 3608 938}%
\special{fp}%
% STR 2 0 3 0
% 3 3085 1020 3085 1070 3 0
% $q _{0,(02)} ^{1,2}$
\put(30.8500,-10.7000){\makebox(0,0)[rb]{$q _{0,(02)} ^{1,2}$}}%
% STR 2 0 3 0
% 3 1280 1225 1280 1275 3 0
% $q _{0,(02)} ^{-1,2}$
\put(12.8000,-12.7500){\makebox(0,0)[rb]{$q _{0,(02)} ^{-1,2}$}}%
% STR 2 0 3 0
% 3 2160 1725 2160 1775 3 0
% $q _{0,(01)} ^{0,1}$
\put(21.6000,-17.7500){\makebox(0,0)[rb]{$q _{0,(01)} ^{0,1}$}}%
% STR 2 0 3 0
% 3 2740 2115 2740 2165 2 0
% $q _{0,(02)} ^{1,0}$
\put(27.4000,-21.6500){\makebox(0,0)[lb]{$q _{0,(02)} ^{1,0}$}}%
% STR 2 0 3 0
% 3 2130 2575 2130 2625 1 0
% $q _{0,(01)} ^{0,-1}$
\put(21.3000,-26.2500){\makebox(0,0)[lt]{$q _{0,(01)} ^{0,-1}$}}%
% STR 2 0 3 0
% 3 1900 2190 1900 2240 4 0
% $q _{0,(02)} ^{-1,0}$
\put(19.0000,-22.4000){\makebox(0,0)[rt]{$q _{0,(02)} ^{-1,0}$}}%
% STR 2 0 3 0
% 3 4020 1120 4020 1170 2 0
% $x _{0 ,(02)} ^{1,2}$
\put(40.2000,-11.7000){\makebox(0,0)[lb]{$x _{0 ,(02)} ^{1,2}$}}%
% STR 2 0 3 0
% 3 1220 985 1220 1035 3 0
% $x _{0 ,(02)} ^{-1,2}$
\put(12.2000,-10.3500){\makebox(0,0)[rb]{$x _{0 ,(02)} ^{-1,2}$}}%
% STR 2 0 3 0
% 3 3905 2630 3905 2680 2 0
% $x _{0 ,(02)} ^{1,0}$
\put(39.0500,-26.8000){\makebox(0,0)[lb]{$x _{0 ,(02)} ^{1,0}$}}%
% STR 2 0 3 0
% 3 1185 1755 1185 1805 3 0
% $x _{0 ,(02)} ^{-1,0}$
\put(11.8500,-18.0500){\makebox(0,0)[rb]{$x _{0 ,(02)} ^{-1,0}$}}%
% STR 2 0 3 0
% 3 3975 1775 3975 1825 2 0
% $x _{0 ,(01)} ^{0,1}$
\put(39.7500,-18.2500){\makebox(0,0)[lb]{$x _{0 ,(01)} ^{0,1}$}}%
% STR 2 0 3 0
% 3 1130 2475 1130 2525 3 0
% $x _{0 ,(01)} ^{0,-1}$
\put(11.3000,-25.2500){\makebox(0,0)[rb]{$x _{0 ,(01)} ^{0,-1}$}}%
% SPLINE 2 1 3 0
% 5 1215 1045 1515 1145 2115 1145 2275 1045 2275 1045
% 
\special{pn 8}%
\special{pa 1216 1046}%
\special{pa 1246 1056}%
\special{pa 1274 1068}%
\special{pa 1304 1078}%
\special{pa 1334 1088}%
\special{pa 1364 1098}%
\special{pa 1396 1108}%
\special{pa 1426 1118}%
\special{pa 1456 1128}%
\special{pa 1488 1138}%
\special{pa 1520 1146}%
\special{pa 1552 1154}%
\special{pa 1584 1162}%
\special{pa 1616 1170}%
\special{pa 1648 1176}%
\special{pa 1682 1182}%
\special{pa 1716 1188}%
\special{pa 1748 1192}%
\special{pa 1782 1194}%
\special{pa 1814 1196}%
\special{pa 1848 1198}%
\special{pa 1880 1196}%
\special{pa 1912 1196}%
\special{pa 1944 1192}%
\special{pa 1976 1188}%
\special{pa 2008 1182}%
\special{pa 2038 1174}%
\special{pa 2068 1164}%
\special{pa 2098 1154}%
\special{pa 2126 1140}%
\special{pa 2154 1126}%
\special{pa 2182 1110}%
\special{pa 2208 1092}%
\special{pa 2236 1074}%
\special{pa 2262 1056}%
\special{pa 2276 1046}%
\special{sp 0.070}%
% SPLINE 2 1 3 0
% 5 1185 1805 1385 1905 1785 2005 1885 2075 1885 2075
% 
\special{pn 8}%
\special{pa 1186 1806}%
\special{pa 1214 1822}%
\special{pa 1242 1838}%
\special{pa 1270 1854}%
\special{pa 1298 1868}%
\special{pa 1326 1882}%
\special{pa 1356 1894}%
\special{pa 1386 1906}%
\special{pa 1416 1914}%
\special{pa 1448 1922}%
\special{pa 1480 1928}%
\special{pa 1512 1934}%
\special{pa 1544 1940}%
\special{pa 1576 1946}%
\special{pa 1608 1950}%
\special{pa 1640 1956}%
\special{pa 1672 1964}%
\special{pa 1702 1972}%
\special{pa 1732 1982}%
\special{pa 1760 1994}%
\special{pa 1790 2008}%
\special{pa 1816 2024}%
\special{pa 1842 2042}%
\special{pa 1868 2062}%
\special{pa 1886 2076}%
\special{sp 0.070}%
% SPLINE 2 1 3 0
% 5 1130 2525 1230 2625 1630 2725 1995 2750 1995 2750
% 
\special{pn 8}%
\special{pa 1130 2526}%
\special{pa 1152 2550}%
\special{pa 1174 2574}%
\special{pa 1196 2596}%
\special{pa 1220 2618}%
\special{pa 1246 2636}%
\special{pa 1272 2652}%
\special{pa 1300 2666}%
\special{pa 1328 2678}%
\special{pa 1358 2688}%
\special{pa 1390 2696}%
\special{pa 1422 2704}%
\special{pa 1454 2708}%
\special{pa 1488 2714}%
\special{pa 1520 2716}%
\special{pa 1554 2720}%
\special{pa 1588 2722}%
\special{pa 1620 2724}%
\special{pa 1654 2728}%
\special{pa 1686 2730}%
\special{pa 1718 2732}%
\special{pa 1750 2734}%
\special{pa 1784 2736}%
\special{pa 1814 2738}%
\special{pa 1846 2740}%
\special{pa 1878 2742}%
\special{pa 1910 2744}%
\special{pa 1942 2746}%
\special{pa 1972 2748}%
\special{pa 1996 2750}%
\special{sp 0.070}%
% SPLINE 2 1 3 0
% 4 4010 1175 3810 1275 3415 1135 3415 1135
% 
\special{pn 8}%
\special{pa 4010 1176}%
\special{pa 3982 1194}%
\special{pa 3954 1212}%
\special{pa 3926 1230}%
\special{pa 3896 1244}%
\special{pa 3868 1258}%
\special{pa 3840 1268}%
\special{pa 3810 1276}%
\special{pa 3780 1280}%
\special{pa 3752 1280}%
\special{pa 3722 1276}%
\special{pa 3692 1272}%
\special{pa 3662 1262}%
\special{pa 3632 1252}%
\special{pa 3602 1240}%
\special{pa 3572 1226}%
\special{pa 3540 1210}%
\special{pa 3510 1192}%
\special{pa 3480 1174}%
\special{pa 3448 1156}%
\special{pa 3418 1138}%
\special{pa 3416 1136}%
\special{sp 0.070}%
% SPLINE 2 1 3 0
% 5 3975 1825 3675 1925 2975 1925 2610 1670 2610 1670
% 
\special{pn 8}%
\special{pa 3976 1826}%
\special{pa 3946 1836}%
\special{pa 3916 1848}%
\special{pa 3886 1858}%
\special{pa 3856 1868}%
\special{pa 3826 1880}%
\special{pa 3796 1890}%
\special{pa 3766 1900}%
\special{pa 3734 1908}%
\special{pa 3704 1918}%
\special{pa 3672 1926}%
\special{pa 3640 1934}%
\special{pa 3608 1942}%
\special{pa 3576 1950}%
\special{pa 3544 1956}%
\special{pa 3510 1962}%
\special{pa 3478 1968}%
\special{pa 3444 1972}%
\special{pa 3412 1976}%
\special{pa 3378 1978}%
\special{pa 3346 1980}%
\special{pa 3312 1982}%
\special{pa 3280 1982}%
\special{pa 3248 1980}%
\special{pa 3214 1980}%
\special{pa 3182 1976}%
\special{pa 3150 1972}%
\special{pa 3120 1968}%
\special{pa 3088 1960}%
\special{pa 3058 1954}%
\special{pa 3028 1944}%
\special{pa 2998 1934}%
\special{pa 2968 1922}%
\special{pa 2940 1910}%
\special{pa 2912 1896}%
\special{pa 2884 1880}%
\special{pa 2858 1864}%
\special{pa 2830 1846}%
\special{pa 2804 1828}%
\special{pa 2778 1810}%
\special{pa 2752 1790}%
\special{pa 2728 1770}%
\special{pa 2702 1748}%
\special{pa 2678 1728}%
\special{pa 2652 1706}%
\special{pa 2628 1684}%
\special{pa 2610 1670}%
\special{sp 0.070}%
% SPLINE 2 1 3 0
% 4 3905 2680 3505 2780 2895 2235 2895 2235
% 
\special{pn 8}%
\special{pa 3906 2680}%
\special{pa 3874 2694}%
\special{pa 3842 2706}%
\special{pa 3808 2718}%
\special{pa 3776 2730}%
\special{pa 3746 2740}%
\special{pa 3714 2750}%
\special{pa 3682 2758}%
\special{pa 3652 2766}%
\special{pa 3620 2772}%
\special{pa 3590 2778}%
\special{pa 3560 2780}%
\special{pa 3532 2782}%
\special{pa 3502 2780}%
\special{pa 3474 2776}%
\special{pa 3446 2772}%
\special{pa 3418 2764}%
\special{pa 3392 2754}%
\special{pa 3366 2742}%
\special{pa 3340 2730}%
\special{pa 3314 2714}%
\special{pa 3290 2698}%
\special{pa 3264 2680}%
\special{pa 3240 2660}%
\special{pa 3216 2638}%
\special{pa 3194 2616}%
\special{pa 3170 2592}%
\special{pa 3146 2568}%
\special{pa 3124 2542}%
\special{pa 3102 2516}%
\special{pa 3080 2488}%
\special{pa 3056 2460}%
\special{pa 3034 2432}%
\special{pa 3014 2402}%
\special{pa 2992 2372}%
\special{pa 2970 2342}%
\special{pa 2948 2312}%
\special{pa 2926 2280}%
\special{pa 2906 2250}%
\special{pa 2896 2236}%
\special{sp 0.070}%
% VECTOR 2 0 3 0
% 2 1280 1275 2260 1370
% 
\special{pn 8}%
\special{pa 1280 1276}%
\special{pa 2260 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 2260 1370}%
\special{pa 2196 1344}%
\special{pa 2208 1366}%
\special{pa 2192 1384}%
\special{pa 2260 1370}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3085 1070 3100 1360
% 
\special{pn 8}%
\special{pa 3086 1070}%
\special{pa 3100 1360}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 1360}%
\special{pa 3118 1292}%
\special{pa 3098 1308}%
\special{pa 3078 1294}%
\special{pa 3100 1360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2165 1785 2470 1795
% 
\special{pn 8}%
\special{pa 2166 1786}%
\special{pa 2470 1796}%
\special{fp}%
\special{sh 1}%
\special{pa 2470 1796}%
\special{pa 2404 1774}%
\special{pa 2418 1794}%
\special{pa 2404 1814}%
\special{pa 2470 1796}%
\special{fp}%
\end{picture}%


==> twisted_cycle.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 34.3500, 24.0000)(  4.8500,-28.0000)
% LINE 3 0 3 0
% 2 920 1600 2320 1600
% 
\special{pn 4}%
\special{pa 920 1600}%
\special{pa 2320 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 2140 1600 2140 1650 1 0
% $0$
\put(21.4000,-16.5000){\makebox(0,0)[lt]{$0$}}%
% LINE 3 0 3 0
% 2 2720 400 1520 2800
% 
\special{pn 4}%
\special{pa 2720 400}%
\special{pa 1520 2800}%
\special{fp}%
% LINE 3 0 3 0
% 2 1920 1600 3320 1600
% 
\special{pn 4}%
\special{pa 1920 1600}%
\special{pa 3320 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 1120 2200 2320 1000
% 
\special{pn 20}%
\special{pa 1120 2200}%
\special{pa 2320 1000}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2520 800 2570 800 2570 800 2570 800
% 
\special{pn 13}%
\special{ar 2520 800 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 920 2400 970 2400 970 2400 970 2400
% 
\special{pn 13}%
\special{ar 920 2400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2120 1600 2170 1600 2170 1600 2170 1600
% 
\special{pn 13}%
\special{ar 2120 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3320 800 3370 800 3370 800 3370 800
% 
\special{pn 13}%
\special{ar 3320 800 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2920 1600 2970 1600 2970 1600 2970 1600
% 
\special{pn 13}%
\special{ar 2920 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1320 1600 1370 1600 1370 1600 1370 1600
% 
\special{pn 13}%
\special{ar 1320 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1720 2400 1770 2400 1770 2400 1770 2400
% 
\special{pn 13}%
\special{ar 1720 2400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2520 2400 2570 2400 2570 2400 2570 2400
% 
\special{pn 13}%
\special{ar 2520 2400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1720 800 1770 800 1770 800 1770 800
% 
\special{pn 13}%
\special{ar 1720 800 50 50  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 2520 800 2520 1080 2520 1080 2520 1080
% 
\special{pn 20}%
\special{ar 2520 800 280 280  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 920 2400 1200 2400 1200 2400 1200 2400
% 
\special{pn 20}%
\special{ar 920 2400 280 280  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 2920 1600 2640 1600 2640 1600 2640 1600
% 
\special{pn 20}%
\special{ar 2920 1600 280 280  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 4 1520 1800 1608 1747 1520 1800 1573 1712
% 
\special{pn 20}%
\special{pa 1520 1800}%
\special{pa 1608 1748}%
\special{fp}%
\special{pa 1520 1800}%
\special{pa 1574 1712}%
\special{fp}%
% LINE 0 0 3 0
% 2 1185 2295 2655 1700
% 
\special{pn 20}%
\special{pa 1186 2296}%
\special{pa 2656 1700}%
\special{fp}%
% LINE 0 0 3 0
% 2 2790 1345 2645 1050
% 
\special{pn 20}%
\special{pa 2790 1346}%
\special{pa 2646 1050}%
\special{fp}%
% LINE 0 0 3 0
% 4 2180 1895 2077 1903 2180 1895 2093 1950
% 
\special{pn 20}%
\special{pa 2180 1896}%
\special{pa 2078 1904}%
\special{fp}%
\special{pa 2180 1896}%
\special{pa 2094 1950}%
\special{fp}%
% LINE 0 0 3 0
% 4 2690 1145 2712 1246 2690 1145 2757 1224
% 
\special{pn 20}%
\special{pa 2690 1146}%
\special{pa 2712 1246}%
\special{fp}%
\special{pa 2690 1146}%
\special{pa 2758 1224}%
\special{fp}%
% LINE 0 0 3 0
% 4 2710 600 2763 688 2710 600 2798 653
% 
\special{pn 20}%
\special{pa 2710 600}%
\special{pa 2764 688}%
\special{fp}%
\special{pa 2710 600}%
\special{pa 2798 654}%
\special{fp}%
% LINE 0 0 3 0
% 4 2920 1880 2820 1855 2920 1880 2820 1905
% 
\special{pn 20}%
\special{pa 2920 1880}%
\special{pa 2820 1856}%
\special{fp}%
\special{pa 2920 1880}%
\special{pa 2820 1906}%
\special{fp}%
% LINE 0 1 3 0
% 2 2120 1600 2520 800
% 
\special{pn 20}%
\special{pa 2120 1600}%
\special{pa 2520 800}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 2120 1600 2920 1600
% 
\special{pn 20}%
\special{pa 2120 1600}%
\special{pa 2920 1600}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 2120 1600 920 2400
% 
\special{pn 20}%
\special{pa 2120 1600}%
\special{pa 920 2400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 4 1720 800 2320 400 2320 400 2320 400
% 
\special{pn 20}%
\special{pa 1720 800}%
\special{pa 2320 400}%
\special{da 0.070}%
\special{pa 2320 400}%
\special{pa 2320 400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 3320 800 3920 400
% 
\special{pn 20}%
\special{pa 3320 800}%
\special{pa 3920 400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 2520 2400 3420 1800
% 
\special{pn 20}%
\special{pa 2520 2400}%
\special{pa 3420 1800}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1720 2400 1520 2800
% 
\special{pn 20}%
\special{pa 1720 2400}%
\special{pa 1520 2800}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1320 1600 920 1600
% 
\special{pn 20}%
\special{pa 1320 1600}%
\special{pa 920 1600}%
\special{da 0.070}%
% CIRCLE 0 0 3 0
% 4 2520 800 2520 450 2870 800 2170 800
% 
\special{pn 20}%
\special{ar 2520 800 350 350  3.1415927 6.2831853}%
% CIRCLE 0 0 3 0
% 4 2920 1600 2765 1910 2765 1910 3075 1285
% 
\special{pn 20}%
\special{ar 2920 1600 348 348  5.1696672 6.2831853}%
\special{ar 2920 1600 348 348  0.0000000 2.0344439}%
% LINE 0 0 3 0
% 2 3075 1285 3280 880
% 
\special{pn 20}%
\special{pa 3076 1286}%
\special{pa 3280 880}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 3320 800 3320 1000 3120 800 3520 800
% 
\special{pn 20}%
\special{ar 3320 800 200 200  6.2831853 6.2831853}%
\special{ar 3320 800 200 200  0.0000000 3.1415927}%
% LINE 0 0 3 0
% 2 2870 800 3120 800
% 
\special{pn 20}%
\special{pa 2870 800}%
\special{pa 3120 800}%
\special{fp}%
% LINE 0 0 3 0
% 2 2170 800 1870 800
% 
\special{pn 20}%
\special{pa 2170 800}%
\special{pa 1870 800}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2520 2400 2395 2400 2575 2280 2465 2500
% 
\special{pn 20}%
\special{ar 2520 2400 126 126  2.0736395 5.1421513}%
% LINE 0 0 3 0
% 2 2765 1910 2575 2280
% 
\special{pn 20}%
\special{pa 2766 1910}%
\special{pa 2576 2280}%
\special{fp}%
% LINE 0 0 3 0
% 4 920 2680 820 2655 920 2680 820 2705
% 
\special{pn 20}%
\special{pa 920 2680}%
\special{pa 820 2656}%
\special{fp}%
\special{pa 920 2680}%
\special{pa 820 2706}%
\special{fp}%
% LINE 0 0 3 0
% 4 2120 800 2020 775 2120 800 2020 825
% 
\special{pn 20}%
\special{pa 2120 800}%
\special{pa 2020 776}%
\special{fp}%
\special{pa 2120 800}%
\special{pa 2020 826}%
\special{fp}%
% LINE 0 0 3 0
% 4 2720 2000 2653 2078 2720 2000 2698 2100
% 
\special{pn 20}%
\special{pa 2720 2000}%
\special{pa 2654 2078}%
\special{fp}%
\special{pa 2720 2000}%
\special{pa 2698 2100}%
\special{fp}%
% STR 2 0 3 0
% 3 2020 1950 2020 2000 1 0
% $\Xi _{(01) ,q}$
\put(20.2000,-20.0000){\makebox(0,0)[lt]{$\Xi _{(01) ,q}$}}%
% STR 2 0 3 0
% 3 1835 1380 1835 1430 3 0
% $\Xi _{(20),q}$
\put(18.3500,-14.3000){\makebox(0,0)[rb]{$\Xi _{(20),q}$}}%
% STR 2 0 3 0
% 3 2735 1115 2735 1165 2 0
% $\Xi _{(12) ,q}$
\put(27.3500,-11.6500){\makebox(0,0)[lb]{$\Xi _{(12) ,q}$}}%
% STR 2 0 3 0
% 3 3135 1115 3135 1165 1 0
% $\Xi _{\omega _2 ,q}$
\put(31.3500,-11.6500){\makebox(0,0)[lt]{$\Xi _{\omega _2 ,q}$}}%
% STR 2 0 3 0
% 3 2935 715 2935 765 2 0
% $\Xi _{\omega _1 ,q}$
\put(29.3500,-7.6500){\makebox(0,0)[lb]{$\Xi _{\omega _1 ,q}$}}%
% STR 2 0 3 0
% 3 2470 680 2470 730 2 0
% $x_2$
\put(24.7000,-7.3000){\makebox(0,0)[lb]{$x_2$}}%
% STR 2 0 3 0
% 3 2925 1625 2925 1675 1 0
% $x_1$
\put(29.2500,-16.7500){\makebox(0,0)[lt]{$x_1$}}%
% STR 2 0 3 0
% 3 825 2410 825 2460 1 0
% $x_0$
\put(8.2500,-24.6000){\makebox(0,0)[lt]{$x_0$}}%
\end{picture}%


==> vanishing_cycle1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
%\begin{picture}( 51.3500, 24.0000)(-15.3500,-24.0000)
\begin{picture}( 20.3500, 24.0000)(0,-24.0000) 
% LINE 3 0 3 0
% 2 600 1200 2000 1200
% 
\special{pn 4}%
\special{pa 600 1200}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 3 0 3 0
% 2 2400 0 1200 2400
% 
\special{pn 4}%
\special{pa 2400 0}%
\special{pa 1200 2400}%
\special{fp}%
% LINE 3 0 3 0
% 2 1600 1200 3000 1200
% 
\special{pn 4}%
\special{pa 1600 1200}%
\special{pa 3000 1200}%
\special{fp}%
% LINE 0 0 3 0
% 2 800 1800 2000 600
% 
\special{pn 20}%
\special{pa 800 1800}%
\special{pa 2000 600}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2200 400 2250 400 2250 400 2250 400
% 
\special{pn 13}%
\special{ar 2200 400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 600 2000 650 2000 650 2000 650 2000
% 
\special{pn 13}%
\special{ar 600 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1800 1200 1850 1200 1850 1200 1850 1200
% 
\special{pn 13}%
\special{ar 1800 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3000 400 3050 400 3050 400 3050 400
% 
\special{pn 13}%
\special{ar 3000 400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2600 1200 2650 1200 2650 1200 2650 1200
% 
\special{pn 13}%
\special{ar 2600 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1000 1200 1050 1200 1050 1200 1050 1200
% 
\special{pn 13}%
\special{ar 1000 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1400 2000 1450 2000 1450 2000 1450 2000
% 
\special{pn 13}%
\special{ar 1400 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2200 2000 2250 2000 2250 2000 2250 2000
% 
\special{pn 13}%
\special{ar 2200 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1400 400 1450 400 1450 400 1450 400
% 
\special{pn 13}%
\special{ar 1400 400 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 4 1200 1400 1112 1453 1200 1400 1147 1488
% 
\special{pn 20}%
\special{pa 1200 1400}%
\special{pa 1112 1454}%
\special{fp}%
\special{pa 1200 1400}%
\special{pa 1148 1488}%
\special{fp}%
% LINE 0 1 3 0
% 2 1800 1200 2200 400
% 
\special{pn 20}%
\special{pa 1800 1200}%
\special{pa 2200 400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1800 1200 2600 1200
% 
\special{pn 20}%
\special{pa 1800 1200}%
\special{pa 2600 1200}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1800 1200 600 2000
% 
\special{pn 20}%
\special{pa 1800 1200}%
\special{pa 600 2000}%
\special{da 0.070}%
% LINE 0 1 3 0
% 4 1400 400 2000 0 2000 0 2000 0
% 
\special{pn 20}%
\special{pa 1400 400}%
\special{pa 2000 0}%
\special{da 0.070}%
\special{pa 2000 0}%
\special{pa 2000 0}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 3000 400 3600 0
% 
\special{pn 20}%
\special{pa 3000 400}%
\special{pa 3600 0}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 2200 2000 3100 1400
% 
\special{pn 20}%
\special{pa 2200 2000}%
\special{pa 3100 1400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1400 2000 1200 2400
% 
\special{pn 20}%
\special{pa 1400 2000}%
\special{pa 1200 2400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1000 1200 600 1200
% 
\special{pn 20}%
\special{pa 1000 1200}%
\special{pa 600 1200}%
\special{da 0.070}%
% LINE 0 0 3 0
% 4 1700 400 1800 425 1700 400 1800 375
% 
\special{pn 20}%
\special{pa 1700 400}%
\special{pa 1800 426}%
\special{fp}%
\special{pa 1700 400}%
\special{pa 1800 376}%
\special{fp}%
% LINE 0 0 3 0
% 4 800 1600 867 1522 800 1600 822 1500
% 
\special{pn 20}%
\special{pa 800 1600}%
\special{pa 868 1522}%
\special{fp}%
\special{pa 800 1600}%
\special{pa 822 1500}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2200 400 2300 400 2300 400 3000 400
% 
\special{pn 20}%
\special{ar 2200 400 100 100  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 3000 400 3100 400 3100 400 3100 400
% 
\special{pn 20}%
\special{ar 3000 400 100 100  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2900 400 2400 400
% 
\special{pn 20}%
\special{pa 2900 400}%
\special{pa 2400 400}%
\special{fp}%
% LINE 0 0 3 0
% 2 2000 400 1500 400
% 
\special{pn 20}%
\special{pa 2000 400}%
\special{pa 1500 400}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 1400 400 1355 490 1355 490 1450 405
% 
\special{pn 20}%
\special{ar 1400 400 102 102  0.0996687 2.0344439}%
% CIRCLE 0 0 3 0
% 4 1000 1200 1000 1300 955 1290 1045 1110
% 
\special{pn 20}%
\special{ar 1000 1200 100 100  5.1760366 6.2831853}%
\special{ar 1000 1200 100 100  0.0000000 2.0344439}%
% CIRCLE 0 0 3 0
% 4 600 2000 645 1910 670 1930 645 1910
% 
\special{pn 20}%
\special{ar 600 2000 102 102  5.1760366 5.4977871}%
% LINE 0 0 3 0
% 2 1355 490 1045 1110
% 
\special{pn 20}%
\special{pa 1356 490}%
\special{pa 1046 1110}%
\special{fp}%
% LINE 0 0 3 0
% 2 955 1290 645 1910
% 
\special{pn 20}%
\special{pa 956 1290}%
\special{pa 646 1910}%
\special{fp}%
% LINE 0 0 3 0
% 2 670 1930 2130 470
% 
\special{pn 20}%
\special{pa 670 1930}%
\special{pa 2130 470}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2200 400 2400 400 2400 400 2000 400
% 
\special{pn 20}%
\special{ar 2200 400 200 200  3.1415927 6.2831853}%
% LINE 0 2 3 0
% 2 2300 410 2900 410
% 
\special{pn 20}%
\special{pa 2300 410}%
\special{pa 2900 410}%
\special{dt 0.054}%
% LINE 0 0 3 0
% 4 2500 410 2600 435 2500 410 2600 385
% 
\special{pn 20}%
\special{pa 2500 410}%
\special{pa 2600 436}%
\special{fp}%
\special{pa 2500 410}%
\special{pa 2600 386}%
\special{fp}%
% STR 2 0 3 0
% 3 3100 450 3100 500 1 0
% $\frac{\omega _0}{2}$
\put(31.0000,-5.0000){\makebox(0,0)[lt]{$\frac{\omega _0}{2}$}}%
% STR 2 0 3 0
% 3 1850 1200 1850 1250 1 0
% $\omega _0$
\put(18.5000,-12.5000){\makebox(0,0)[lt]{$\omega _0$}}%
% STR 2 0 3 0
% 3 3070 800 3070 850 1 0
% $\Delta _{(02)} ^{(-1 ,0)} (q_{(012)}) $
\put(30.7000,-8.5000){\makebox(0,0)[lt]{$\Delta _{(02)} ^{(-1 ,0)} (q_{(012)}) $}}%
% STR 2 0 3 0
% 3 2360 270 2360 320 2 0
% $-\Xi _{\omega _1 ,q_{(012)}}$
\put(23.6000,-3.2000){\makebox(0,0)[lb]{$-\Xi _{\omega _1 ,q_{(012)}}$}}%
% STR 2 0 3 0
% 3 1165 755 1165 805 3 0
% $-\Xi _{\omega _2 ,q_{(012)}}$
\put(11.6500,-8.0500){\makebox(0,0)[rb]{$-\Xi _{\omega _2 ,q_{(012)}}$}}%
% STR 2 0 3 0
% 3 2230 680 2230 730 1 0
% $\Xi _{(20) ,q_{(012)}}$
\put(22.3000,-7.3000){\makebox(0,0)[lt]{$\Xi _{(20) ,q_{(012)}}$}}%
% VECTOR 3 0 3 0
% 2 2220 810 1830 810
% 
\special{pn 4}%
\special{pa 2220 810}%
\special{pa 1830 810}%
\special{fp}%
\special{sh 1}%
\special{pa 1830 810}%
\special{pa 1898 830}%
\special{pa 1884 810}%
\special{pa 1898 790}%
\special{pa 1830 810}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 3060 930 2610 480
% 
\special{pn 4}%
\special{pa 3060 930}%
\special{pa 2610 480}%
\special{fp}%
\special{sh 1}%
\special{pa 2610 480}%
\special{pa 2644 542}%
\special{pa 2648 518}%
\special{pa 2672 514}%
\special{pa 2610 480}%
\special{fp}%
\end{picture}%


==> vanishing_cycle2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
%\begin{picture}( 52.0000, 24.0000)(-16.0000,-28.0000) 
\begin{picture}(25 ,24)(0,-28) 
% LINE 3 0 3 0
% 2 600 1600 2000 1600
% 
\special{pn 4}%
\special{pa 600 1600}%
\special{pa 2000 1600}%
\special{fp}%
% LINE 3 0 3 0
% 2 2400 400 1200 2800
% 
\special{pn 4}%
\special{pa 2400 400}%
\special{pa 1200 2800}%
\special{fp}%
% LINE 3 0 3 0
% 2 1600 1600 3000 1600
% 
\special{pn 4}%
\special{pa 1600 1600}%
\special{pa 3000 1600}%
\special{fp}%
% LINE 0 0 3 0
% 2 800 2200 2000 1000
% 
\special{pn 20}%
\special{pa 800 2200}%
\special{pa 2000 1000}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2200 800 2250 800 2250 800 2250 800
% 
\special{pn 13}%
\special{ar 2200 800 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 600 2400 650 2400 650 2400 650 2400
% 
\special{pn 13}%
\special{ar 600 2400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1800 1600 1850 1600 1850 1600 1850 1600
% 
\special{pn 13}%
\special{ar 1800 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3000 800 3050 800 3050 800 3050 800
% 
\special{pn 13}%
\special{ar 3000 800 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2600 1600 2650 1600 2650 1600 2650 1600
% 
\special{pn 13}%
\special{ar 2600 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1000 1600 1050 1600 1050 1600 1050 1600
% 
\special{pn 13}%
\special{ar 1000 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1400 2400 1450 2400 1450 2400 1450 2400
% 
\special{pn 13}%
\special{ar 1400 2400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2200 2400 2250 2400 2250 2400 2250 2400
% 
\special{pn 13}%
\special{ar 2200 2400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1400 800 1450 800 1450 800 1450 800
% 
\special{pn 13}%
\special{ar 1400 800 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 4 1200 1800 1112 1853 1200 1800 1147 1888
% 
\special{pn 20}%
\special{pa 1200 1800}%
\special{pa 1112 1854}%
\special{fp}%
\special{pa 1200 1800}%
\special{pa 1148 1888}%
\special{fp}%
% LINE 0 1 3 0
% 2 1800 1600 2200 800
% 
\special{pn 20}%
\special{pa 1800 1600}%
\special{pa 2200 800}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1800 1600 2600 1600
% 
\special{pn 20}%
\special{pa 1800 1600}%
\special{pa 2600 1600}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1800 1600 600 2400
% 
\special{pn 20}%
\special{pa 1800 1600}%
\special{pa 600 2400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 4 1400 800 2000 400 2000 400 2000 400
% 
\special{pn 20}%
\special{pa 1400 800}%
\special{pa 2000 400}%
\special{da 0.070}%
\special{pa 2000 400}%
\special{pa 2000 400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 3000 800 3600 400
% 
\special{pn 20}%
\special{pa 3000 800}%
\special{pa 3600 400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 2200 2400 3100 1800
% 
\special{pn 20}%
\special{pa 2200 2400}%
\special{pa 3100 1800}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1400 2400 1200 2800
% 
\special{pn 20}%
\special{pa 1400 2400}%
\special{pa 1200 2800}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1000 1600 600 1600
% 
\special{pn 20}%
\special{pa 1000 1600}%
\special{pa 600 1600}%
\special{da 0.070}%
% LINE 0 0 3 0
% 4 1800 800 1700 775 1800 800 1700 825
% 
\special{pn 20}%
\special{pa 1800 800}%
\special{pa 1700 776}%
\special{fp}%
\special{pa 1800 800}%
\special{pa 1700 826}%
\special{fp}%
% LINE 0 0 3 0
% 4 795 2000 863 1923 795 2000 819 1900
% 
\special{pn 20}%
\special{pa 796 2000}%
\special{pa 864 1924}%
\special{fp}%
\special{pa 796 2000}%
\special{pa 820 1900}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2200 800 2300 800 2300 800 2300 800
% 
\special{pn 20}%
\special{ar 2200 800 100 100  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 1400 800 1500 800 1500 800 1500 800
% 
\special{pn 20}%
\special{ar 1400 800 100 100  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1355 890 1045 1510
% 
\special{pn 20}%
\special{pa 1356 890}%
\special{pa 1046 1510}%
\special{fp}%
% LINE 0 0 3 0
% 2 645 2305 955 1690
% 
\special{pn 20}%
\special{pa 646 2306}%
\special{pa 956 1690}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 1000 1600 1100 1600 955 1690 1045 1510
% 
\special{pn 20}%
\special{ar 1000 1600 100 100  5.1760366 6.2831853}%
\special{ar 1000 1600 100 100  0.0000000 2.0344439}%
% CIRCLE 0 0 3 0
% 4 600 2400 670 2330 670 2330 645 2310
% 
\special{pn 20}%
\special{ar 600 2400 100 100  5.1760366 5.4977871}%
% LINE 0 0 3 0
% 2 670 2330 2130 870
% 
\special{pn 20}%
\special{pa 670 2330}%
\special{pa 2130 870}%
\special{fp}%
% LINE 0 2 3 0
% 2 1500 800 2100 800
% 
\special{pn 20}%
\special{pa 1500 800}%
\special{pa 2100 800}%
\special{dt 0.054}%
% STR 2 0 3 0
% 3 1300 650 1300 700 3 0
% $\frac{\omega _0}{2}$
\put(13.0000,-7.0000){\makebox(0,0)[rb]{$\frac{\omega _0}{2}$}}%
% STR 2 0 3 0
% 3 1800 1650 1800 1700 1 0
% $-\omega _2$
\put(18.0000,-17.0000){\makebox(0,0)[lt]{$-\omega _2$}}%
% STR 2 0 3 0
% 3 1100 1250 1100 1300 3 0
% $-\Xi _{\omega _2 ,q_{(012)}}$
\put(11.0000,-13.0000){\makebox(0,0)[rb]{$-\Xi _{\omega _2 ,q_{(012)}}$}}%
% STR 2 0 3 0
% 3 2100 950 2100 1000 1 0
% $\Delta _{(02)} ^{1,0} (q_{(012)})$
\put(21.0000,-10.0000){\makebox(0,0)[lt]{$\Delta _{(02)} ^{1,0} (q_{(012)})$}}%
% STR 2 0 3 0
% 3 2150 1160 2150 1260 1 0
% $-\Xi _{(20) ,q_{(012)}}$
\put(21.5000,-12.6000){\makebox(0,0)[lt]{$-\Xi _{(20) ,q_{(012)}}$}}%
% VECTOR 3 0 3 0
% 2 2090 1100 1780 840
% 
\special{pn 4}%
\special{pa 2090 1100}%
\special{pa 1780 840}%
\special{fp}%
\special{sh 1}%
\special{pa 1780 840}%
\special{pa 1818 898}%
\special{pa 1822 874}%
\special{pa 1844 868}%
\special{pa 1780 840}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 2130 1350 1690 1350
% 
\special{pn 4}%
\special{pa 2130 1350}%
\special{pa 1690 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 1690 1350}%
\special{pa 1758 1370}%
\special{pa 1744 1350}%
\special{pa 1758 1330}%
\special{pa 1690 1350}%
\special{fp}%
\end{picture}%


==> vanishing_cycle3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
%\begin{picture}( 42.5000, 24.0000)( -6.0000,-24.0000)
\begin{picture}(25,24)(0,-24) 
% LINE 3 0 3 0
% 2 650 1200 2050 1200
% 
\special{pn 4}%
\special{pa 650 1200}%
\special{pa 2050 1200}%
\special{fp}%
% LINE 3 0 3 0
% 2 2450 0 1250 2400
% 
\special{pn 4}%
\special{pa 2450 0}%
\special{pa 1250 2400}%
\special{fp}%
% LINE 3 0 3 0
% 2 1650 1200 3050 1200
% 
\special{pn 4}%
\special{pa 1650 1200}%
\special{pa 3050 1200}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2250 400 2300 400 2300 400 2300 400
% 
\special{pn 13}%
\special{ar 2250 400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 650 2000 700 2000 700 2000 700 2000
% 
\special{pn 13}%
\special{ar 650 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1850 1200 1900 1200 1900 1200 1900 1200
% 
\special{pn 13}%
\special{ar 1850 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3050 400 3100 400 3100 400 3100 400
% 
\special{pn 13}%
\special{ar 3050 400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2650 1200 2700 1200 2700 1200 2700 1200
% 
\special{pn 13}%
\special{ar 2650 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1050 1200 1100 1200 1100 1200 1100 1200
% 
\special{pn 13}%
\special{ar 1050 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1450 2000 1500 2000 1500 2000 1500 2000
% 
\special{pn 13}%
\special{ar 1450 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2250 2000 2300 2000 2300 2000 2300 2000
% 
\special{pn 13}%
\special{ar 2250 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1450 400 1500 400 1500 400 1500 400
% 
\special{pn 13}%
\special{ar 1450 400 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 4 2150 1400 2047 1408 2150 1400 2063 1456
% 
\special{pn 20}%
\special{pa 2150 1400}%
\special{pa 2048 1408}%
\special{fp}%
\special{pa 2150 1400}%
\special{pa 2064 1456}%
\special{fp}%
% LINE 0 1 3 0
% 2 1850 1200 2250 400
% 
\special{pn 20}%
\special{pa 1850 1200}%
\special{pa 2250 400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1850 1200 2650 1200
% 
\special{pn 20}%
\special{pa 1850 1200}%
\special{pa 2650 1200}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1850 1200 650 2000
% 
\special{pn 20}%
\special{pa 1850 1200}%
\special{pa 650 2000}%
\special{da 0.070}%
% LINE 0 1 3 0
% 4 1450 400 2050 0 2050 0 2050 0
% 
\special{pn 20}%
\special{pa 1450 400}%
\special{pa 2050 0}%
\special{da 0.070}%
\special{pa 2050 0}%
\special{pa 2050 0}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 3050 400 3650 0
% 
\special{pn 20}%
\special{pa 3050 400}%
\special{pa 3650 0}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 2250 2000 3150 1400
% 
\special{pn 20}%
\special{pa 2250 2000}%
\special{pa 3150 1400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1450 2000 1250 2400
% 
\special{pn 20}%
\special{pa 1450 2000}%
\special{pa 1250 2400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1050 1200 650 1200
% 
\special{pn 20}%
\special{pa 1050 1200}%
\special{pa 650 1200}%
\special{da 0.070}%
% LINE 0 0 3 0
% 4 1650 2000 1750 2025 1650 2000 1750 1975
% 
\special{pn 20}%
\special{pa 1650 2000}%
\special{pa 1750 2026}%
\special{fp}%
\special{pa 1650 2000}%
\special{pa 1750 1976}%
\special{fp}%
% LINE 0 0 3 0
% 4 2350 1800 2417 1722 2350 1800 2372 1700
% 
\special{pn 20}%
\special{pa 2350 1800}%
\special{pa 2418 1722}%
\special{fp}%
\special{pa 2350 1800}%
\special{pa 2372 1700}%
\special{fp}%
% LINE 0 0 3 0
% 2 750 2000 1350 2000
% 
\special{pn 20}%
\special{pa 750 2000}%
\special{pa 1350 2000}%
\special{fp}%
% LINE 0 0 3 0
% 2 1550 2000 2150 2000
% 
\special{pn 20}%
\special{pa 1550 2000}%
\special{pa 2150 2000}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2650 1200 2750 1200 2750 1200 2750 1200
% 
\special{pn 20}%
\special{ar 2650 1200 100 100  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 3050 400 3150 400 3150 400 3150 400
% 
\special{pn 20}%
\special{ar 3050 400 100 100  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 1450 2000 1450 1900 1550 2000 1350 2000
% 
\special{pn 20}%
\special{ar 1450 2000 100 100  3.1415927 6.2831853}%
% CIRCLE 0 0 3 0
% 4 650 2000 750 2000 750 2000 745 1965
% 
\special{pn 20}%
\special{ar 650 2000 100 100  5.9301949 6.2831853}%
% CIRCLE 0 0 3 0
% 4 2250 2000 2295 1910 2295 1910 2150 2000
% 
\special{pn 20}%
\special{ar 2250 2000 102 102  3.1415927 5.1760366}%
% CIRCLE 0 0 3 0
% 4 2650 1200 2650 1400 2560 1380 2740 1020
% 
\special{pn 20}%
\special{ar 2650 1200 200 200  5.1760366 6.2831853}%
\special{ar 2650 1200 200 200  0.0000000 2.0344439}%
% LINE 0 0 3 0
% 2 745 1965 2555 1235
% 
\special{pn 20}%
\special{pa 746 1966}%
\special{pa 2556 1236}%
\special{fp}%
% LINE 0 0 3 0
% 2 2295 1910 2560 1380
% 
\special{pn 20}%
\special{pa 2296 1910}%
\special{pa 2560 1380}%
\special{fp}%
% LINE 0 0 3 0
% 2 2740 1020 3005 490
% 
\special{pn 20}%
\special{pa 2740 1020}%
\special{pa 3006 490}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 1100 1800 1150 3 0
% $\omega _0$
\put(18.0000,-11.5000){\makebox(0,0)[rb]{$\omega _0$}}%
% STR 2 0 3 0
% 3 2945 255 2945 305 3 0
% $\frac{\omega _0}{2}$
\put(29.4500,-3.0500){\makebox(0,0)[rb]{$\frac{\omega _0}{2}$}}%
% STR 2 0 3 0
% 3 2840 1200 2840 1250 1 0
% $-\Xi _{\omega _2 ,q_{(012)}}$
\put(28.4000,-12.5000){\makebox(0,0)[lt]{$-\Xi _{\omega _2 ,q_{(012)}}$}}%
% STR 2 0 3 0
% 3 1620 2000 1620 2050 1 0
% $-\Xi _{\omega _1 ,q_{(012)}}$
\put(16.2000,-20.5000){\makebox(0,0)[lt]{$-\Xi _{\omega _1 ,q_{(012)}}$}}%
% STR 2 0 3 0
% 3 1720 1545 1720 1595 1 0
% $\Xi _{(01) ,q_{(012)}}$
\put(17.2000,-15.9500){\makebox(0,0)[lt]{$\Xi _{(01) ,q_{(012)}}$}}%
% LINE 0 0 3 0
% 4 2840 800 2907 722 2840 800 2862 700
% 
\special{pn 20}%
\special{pa 2840 800}%
\special{pa 2908 722}%
\special{fp}%
\special{pa 2840 800}%
\special{pa 2862 700}%
\special{fp}%
% STR 2 0 3 0
% 3 2820 720 2820 770 3 0
% $\Delta _{(01)} ^{0,-1} (q _{(012)}) $
\put(28.2000,-7.7000){\makebox(0,0)[rb]{$\Delta _{(01)} ^{0,-1} (q _{(012)}) $}}%
% VECTOR 3 0 3 0
% 2 2440 770 2770 830
% 
\special{pn 4}%
\special{pa 2440 770}%
\special{pa 2770 830}%
\special{fp}%
\special{sh 1}%
\special{pa 2770 830}%
\special{pa 2708 798}%
\special{pa 2718 820}%
\special{pa 2702 838}%
\special{pa 2770 830}%
\special{fp}%
% LINE 0 2 3 0
% 2 2995 490 2685 1110
% 
\special{pn 20}%
\special{pa 2996 490}%
\special{pa 2686 1110}%
\special{dt 0.054}%
\end{picture}%


==> vanishing_cycle4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.5000, 24.0000)(  6.0000,-24.0000)
% LINE 3 0 3 0
% 2 650 1200 2050 1200
% 
\special{pn 4}%
\special{pa 650 1200}%
\special{pa 2050 1200}%
\special{fp}%
% LINE 3 0 3 0
% 2 2450 0 1250 2400
% 
\special{pn 4}%
\special{pa 2450 0}%
\special{pa 1250 2400}%
\special{fp}%
% LINE 3 0 3 0
% 2 1650 1200 3050 1200
% 
\special{pn 4}%
\special{pa 1650 1200}%
\special{pa 3050 1200}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2250 400 2300 400 2300 400 2300 400
% 
\special{pn 13}%
\special{ar 2250 400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 650 2000 700 2000 700 2000 700 2000
% 
\special{pn 13}%
\special{ar 650 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1850 1200 1900 1200 1900 1200 1900 1200
% 
\special{pn 13}%
\special{ar 1850 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3050 400 3100 400 3100 400 3100 400
% 
\special{pn 13}%
\special{ar 3050 400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2650 1200 2700 1200 2700 1200 2700 1200
% 
\special{pn 13}%
\special{ar 2650 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1050 1200 1100 1200 1100 1200 1100 1200
% 
\special{pn 13}%
\special{ar 1050 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1450 2000 1500 2000 1500 2000 1500 2000
% 
\special{pn 13}%
\special{ar 1450 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2250 2000 2300 2000 2300 2000 2300 2000
% 
\special{pn 13}%
\special{ar 2250 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1450 400 1500 400 1500 400 1500 400
% 
\special{pn 13}%
\special{ar 1450 400 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 4 2150 1400 2047 1408 2150 1400 2063 1456
% 
\special{pn 20}%
\special{pa 2150 1400}%
\special{pa 2048 1408}%
\special{fp}%
\special{pa 2150 1400}%
\special{pa 2064 1456}%
\special{fp}%
% LINE 0 1 3 0
% 2 1850 1200 2250 400
% 
\special{pn 20}%
\special{pa 1850 1200}%
\special{pa 2250 400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1850 1200 2650 1200
% 
\special{pn 20}%
\special{pa 1850 1200}%
\special{pa 2650 1200}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1850 1200 650 2000
% 
\special{pn 20}%
\special{pa 1850 1200}%
\special{pa 650 2000}%
\special{da 0.070}%
% LINE 0 1 3 0
% 4 1450 400 2050 0 2050 0 2050 0
% 
\special{pn 20}%
\special{pa 1450 400}%
\special{pa 2050 0}%
\special{da 0.070}%
\special{pa 2050 0}%
\special{pa 2050 0}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 3050 400 3650 0
% 
\special{pn 20}%
\special{pa 3050 400}%
\special{pa 3650 0}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 2250 2000 3150 1400
% 
\special{pn 20}%
\special{pa 2250 2000}%
\special{pa 3150 1400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1450 2000 1250 2400
% 
\special{pn 20}%
\special{pa 1450 2000}%
\special{pa 1250 2400}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1050 1200 650 1200
% 
\special{pn 20}%
\special{pa 1050 1200}%
\special{pa 650 1200}%
\special{da 0.070}%
% LINE 0 0 3 0
% 4 1650 2000 1750 2025 1650 2000 1750 1975
% 
\special{pn 20}%
\special{pa 1650 2000}%
\special{pa 1750 2026}%
\special{fp}%
\special{pa 1650 2000}%
\special{pa 1750 1976}%
\special{fp}%
% LINE 0 0 3 0
% 4 2550 1400 2483 1478 2550 1400 2528 1500
% 
\special{pn 20}%
\special{pa 2550 1400}%
\special{pa 2484 1478}%
\special{fp}%
\special{pa 2550 1400}%
\special{pa 2528 1500}%
\special{fp}%
% LINE 0 0 3 0
% 2 750 2000 1350 2000
% 
\special{pn 20}%
\special{pa 750 2000}%
\special{pa 1350 2000}%
\special{fp}%
% LINE 0 0 3 0
% 2 1550 2000 2150 2000
% 
\special{pn 20}%
\special{pa 1550 2000}%
\special{pa 2150 2000}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 2650 1200 2750 1200 2750 1200 2750 1200
% 
\special{pn 20}%
\special{ar 2650 1200 100 100  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 1450 2000 1450 1900 1550 2000 1350 2000
% 
\special{pn 20}%
\special{ar 1450 2000 100 100  3.1415927 6.2831853}%
% CIRCLE 0 0 3 0
% 4 650 2000 750 2000 750 2000 745 1965
% 
\special{pn 20}%
\special{ar 650 2000 100 100  5.9301949 6.2831853}%
% LINE 0 0 3 0
% 2 745 1965 2555 1235
% 
\special{pn 20}%
\special{pa 746 1966}%
\special{pa 2556 1236}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 1100 1800 1150 3 0
% $-\omega _1$
\put(18.0000,-11.5000){\makebox(0,0)[rb]{$-\omega _1$}}%
% STR 2 0 3 0
% 3 2320 2020 2320 2070 1 0
% $\frac{\omega _0}{2}$
\put(23.2000,-20.7000){\makebox(0,0)[lt]{$\frac{\omega _0}{2}$}}%
% STR 2 0 3 0
% 3 1620 2000 1620 2050 1 0
% $-\Xi _{\omega _1 ,q_{(012)}}$
\put(16.2000,-20.5000){\makebox(0,0)[lt]{$-\Xi _{\omega _1 ,q_{(012)}}$}}%
% STR 2 0 3 0
% 3 1720 1545 1720 1595 1 0
% $\Xi _{(01) ,q_{(012)}}$
\put(17.2000,-15.9500){\makebox(0,0)[lt]{$\Xi _{(01) ,q_{(012)}}$}}%
% STR 2 0 3 0
% 3 3020 1120 3020 1170 2 0
% $\Delta _{(01)} ^{0,1} (q _{(012)}) $
\put(30.2000,-11.7000){\makebox(0,0)[lb]{$\Delta _{(01)} ^{0,1} (q _{(012)}) $}}%
% CIRCLE 0 0 3 0
% 4 2250 2000 2250 2100 2250 2100 2250 2100
% 
\special{pn 20}%
\special{ar 2250 2000 100 100  0.0000000 6.2831853}%
% LINE 0 2 3 0
% 2 2605 1290 2295 1910
% 
\special{pn 20}%
\special{pa 2606 1290}%
\special{pa 2296 1910}%
\special{dt 0.054}%
% VECTOR 3 0 3 0
% 2 3020 1170 2570 1450
% 
\special{pn 4}%
\special{pa 3020 1170}%
\special{pa 2570 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 2570 1450}%
\special{pa 2638 1432}%
\special{pa 2616 1422}%
\special{pa 2616 1398}%
\special{pa 2570 1450}%
\special{fp}%
\end{picture}%

